CrossSwitch: Can Video Generators Combine Evidence Split Across Videos?

CrossSwitch tests cross-video reasoning in generation: producing a view whose attributes require evidence split across two input videos. Existing generation benchmarks do not directly test this dependence. In our controlled task, one video reveals two cubes' colored patches, another identifies the acting cube, and the output must show the actor's correct patch. Paired interventions test correspondence through shared positions (layout) or simultaneous observations (synchrony). A two-video adaptation of AnyView learns synchrony late under ordinary training. A diagnostic probe shows that diffusion and flow-matching models copy an incorrect answer planted in the noisy input despite conflicting videos. The task then lets us test answer removal through noisy-input swap, midpoint erasure and recoloring. Combined with Min-SNR, noisy-input swap reaches 80.3% paired accuracy after 10,000 updates on fresh scenes at 256 pixels, versus 58.9% for a learning-rate-tuned baseline. Gains hold at a shared learning rate, where midpoint and recoloring perform similarly with Min-SNR. Longer training narrows the swap's advantage. Two blind raters support the combination, but human checks reveal method-dependent scorer errors. Noisy-input swap also improves a real-video test requiring both inputs. CrossSwitch thus enables measurement and diagnosis of cross-video reasoning in generation; answer removal and loss reweighting speed learning by the automatic score, while copying's causal role remains unresolved.

==> figures/decision_probe.tex <==
\begin{tikzpicture}
\begin{axis}[xmode=log, log basis x=10, probeaxis, height=0.5\linewidth,
  ytick={0,50,100},
  title={Decision probe on training squares},
  xlabel={starting noise level $\sigma_s$}, ylabel={correct | answered},
  legend style={at={(0.02,0.97)}, anchor=north west},
  error bars/y dir=both, error bars/y explicit,
]
\addplot[color=black!35, line width=0.9pt, mark=*, mark size=1.2pt,
  error bars/error bar style={line width=0.6pt, black!35}, error bars/error mark options={rotate=90, mark size=1.5pt, black!35}]
  coordinates {(10,9.0) +=(0,9.2) -=(0,4.8)  (20,27.0) +=(0,12.0) -=(0,9.4)  (40,41.7) +=(0,12.6) -=(0,11.6)  (80,54.7) +=(0,11.6) -=(0,12.1)};
\addlegendentry{5k}
\addplot[color=black, line width=1.1pt, mark=square*, mark size=1.3pt,
  error bars/error bar style={line width=0.6pt, black}, error bars/error mark options={rotate=90, mark size=1.5pt, black}]
  coordinates {(10,53.2) +=(0,11.9) -=(0,12.2)  (20,83.6) +=(0,7.0) -=(0,10.7)  (40,90.5) +=(0,4.8) -=(0,8.8)  (80,95.7) +=(0,2.8) -=(0,7.7)};
\addlegendentry{long, 17k}
\end{axis}
\end{tikzpicture}


==> figures/effweight.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
\begin{axis}[xmode=log, log basis x=10, width=\linewidth, height=4.4cm, ymin=0, xmin=0.05, xmax=300, ymax=0.75,
  xtick={0.1,1,10,100}, xticklabels={0.1,1,10,100},
  label style={font=\footnotesize}, tick label style={font=\scriptsize},
  axis line style={gray!60}, tick style={gray!60}, ymajorgrids, grid style={gray!20},
  axis x line*=bottom, axis y line*=left,
  xlabel={noise level $\sigma$}, ylabel={share of loss weight per unit $\ln\sigma$},
  legend style={font=\scriptsize, draw=none, fill=none, row sep=-2pt, inner sep=1pt, at={(1.0,1.0)}, anchor=north east},
  legend cell align=left]
\fill[black!7] (axis cs:0.05,0) rectangle (axis cs:2.7,0.75);
\node[font=\scriptsize, text=black!55, anchor=north west, inner sep=1pt] at (axis cs:0.055,0.74) {ordinary copies};
\draw[densely dashed, black!50] (axis cs:1,0) -- (axis cs:1,0.75);
\node[font=\scriptsize, text=black!55, anchor=north west, inner sep=1pt] at (axis cs:1.05,0.53) {swap acts $\rightarrow$};
\addplot[color=xord, line width=1.0pt] table[col sep=comma, x=sigma, y expr=\thisrow{ordinary}/1.000] {figures/data/effweight_crossswitch.csv};
\addlegendentry{ordinary}
\addplot[color=xlr, densely dashed, line width=0.8pt] table[col sep=comma, x=sigma, y expr=\thisrow{shift_x2}/0.712] {figures/data/effweight_crossswitch.csv};
\addlegendentry{$\sigma$ shift $\times2$}
\addplot[color=xlr, dotted, line width=0.9pt] table[col sep=comma, x=sigma, y expr=\thisrow{shift_x4}/0.638] {figures/data/effweight_crossswitch.csv};
\addlegendentry{$\sigma$ shift $\times4$}
\addplot[color=xord!60, dashdotted, line width=0.8pt] table[col sep=comma, x=sigma, y expr=\thisrow{pure_noise_5x}/0.919] {figures/data/effweight_crossswitch.csv};
\addlegendentry{$5\times$ pure noise}
\addplot[color=black, line width=1.1pt] table[col sep=comma, x=sigma, y expr=\thisrow{minsnr5}/0.262] {figures/data/effweight_crossswitch.csv};
\addlegendentry{Min-SNR}
\end{axis}
\end{tikzpicture}
\caption{\textbf{Where each arm puts its loss weight} (CrossSwitch, AnyView's EDM objective). Loss weight times training density per unit $\ln\sigma$, each arm normalized to its own total, since the optimizer is largely insensitive to the loss scale. Shaded: noise levels at which ordinary models copy (crossover $\sigma\approx2.7$ at 256 pixels after 10,000 updates). Min-SNR removes 74\% of EDM's weight, most of it above $\sigma=1$, so that 69\% of what remains lies below $\sigma=1$ (ordinary training: 37\%) and 95\% below the crossover (62\%); in the band $1\le\sigma<5$, where noisy-input swap acts, its share falls from 40 to 30\%. The noise shifts move weight the other way: 27 and 8\% below the crossover. Patch weighting has ordinary training's shape. The log-uniform tail of draws on $[200,10^5]$ lies mostly off the axis.}
\label{fig:effweight}
\end{figure}


==> figures/emergence.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.95\linewidth, height=0.52\linewidth,
  xmin=1.5, xmax=18.6, ymin=0, ymax=90,
  xtick={2.5,5,7.5,10,12.5,15,18}, xticklabels={2.5,5,7.5,10,12.5,15,18},
  ytick={0,25,50,75},
  xlabel={training updates (thousands)}, ylabel={switch accuracy (\%)},
  label style={font=\small}, tick label style={font=\footnotesize},
  axis line style={gray!60}, tick style={gray!60},
  ymajorgrids, grid style={gray!15},
  axis x line*=bottom, axis y line*=left,
  clip=false,
  legend style={at={(0.02,0.98)}, anchor=north west, draw=none, fill=white, fill opacity=0.85, text opacity=1,
                font=\small, row sep=-1pt, inner sep=2pt},
  legend cell align=left,
]
\fill[black!7] (axis cs:1.5,13) rectangle (axis cs:18.6,19);
\node[anchor=west, font=\footnotesize, text=black!55] at (axis cs:11.8,16) {guessing};
\addplot[color=xlayout, line width=1.3pt, mark=*, mark size=2pt, mark options={draw=white, line width=0.5pt}]
  coordinates {(2.5,30) (5,52) (7.5,56) (10,48) (12.5,78) (15,70) (17,78) (18,78)};
\addlegendentry{layout}
\addplot[color=xtiming, line width=1.3pt, mark=square*, mark size=1.9pt, mark options={draw=white, line width=0.5pt}]
  coordinates {(2.5,10) (5,20) (7.5,52) (10,28) (12.5,40) (15,64) (17,66) (18,66)};
\addlegendentry{\synclane{}}
\end{axis}
\end{tikzpicture}


==> figures/forest.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \def\xa{3.3}\def\xs{0.12}\def\vmin{-6}\def\vmax{34}\def\dy{0.39}\def\yb{11.5}
  \newcommand{\px}[1]{\xa+\xs*((#1)-(\vmin))}
  \newcommand{\fg}[2]{\node[anchor=base west, inner sep=0, font=\scriptsize\bfseries] at (0,{-\dy*#1-0.05}) {#2};}
  \newcommand{\fr}[6]{%
    \node[anchor=base west, inner sep=0] at (0.15,{-\dy*#1-0.05}) {#2};
    \draw[black!75, line width=0.9pt] ({\px{#4}},{-\dy*#1}) -- ({\px{#5}},{-\dy*#1});
    \node[circle, inner sep=0, minimum size=4.4pt, draw=black, fill=#6, line width=0.8pt] at ({\px{#3}},{-\dy*#1}) {};}
  \node[circle, inner sep=0, minimum size=4.4pt, draw=black, fill=black, line width=0.8pt] at ({\px{2}},0) {};
  \node[anchor=base west, inner sep=0] at ({\px{3.2}},-0.05) {primary};
  \node[circle, inner sep=0, minimum size=4.4pt, draw=black, fill=white, line width=0.8pt] at ({\px{12}},0) {};
  \node[anchor=base west, inner sep=0] at ({\px{13.2}},-0.05) {secondary};
  \fill[gray!9] (-0.05,{-\dy*4.75}) rectangle ({\px{\vmax}},{-\dy*7.65});
  \foreach \v in {10,20,30} \draw[gray!25] ({\px{\v}},{-\dy*1.2}) -- ({\px{\v}},{-\dy*\yb});
  \draw[gray!65, dashed] ({\px{0}},{-\dy*1.2}) -- ({\px{0}},{-\dy*\yb});
  \draw[gray!60] ({\px{\vmin}},{-\dy*\yb}) -- ({\px{\vmax}},{-\dy*\yb});
  \foreach \v in {0,10,20,30} {
    \draw[gray!60] ({\px{\v}},{-\dy*\yb}) -- ++(0,-0.06);
    \node[anchor=north, inner sep=1.5pt] at ({\px{\v}},{-\dy*\yb-0.06}) {$\v$};}
  \node[anchor=north, font=\footnotesize] at ({\px{14}},{-\dy*\yb-0.38}) {difference (points)};
  \fg{1.6}{Early checkpoint}
  \fr{2.6}{256 px, fresh split, 10k}{9.9}{2.9}{16.7}{black}
  \fr{3.6}{576 px, 10k}{22.9}{13.9}{32.6}{black}
  \fg{5.2}{Late checkpoint}
  \fr{6.2}{256 px, fresh split, 17.5k}{5.2}{1.4}{9.1}{white}
  \fr{7.2}{256 px, 40k schedule, 40k}{0.4}{-4.0}{4.8}{black}
  \fg{8.8}{Adding Min-SNR to noisy-input swap}
  \fr{9.8}{256 px, fresh split, 10k}{11.5}{5.3}{18.1}{black}
  \fr{10.8}{256 px, fresh split, 17.5k}{5.0}{1.6}{8.4}{black}
\end{tikzpicture}


==> figures/lane_scene.tex <==
\begin{tikzpicture}[font=\scriptsize, x=1cm, y=1cm, >=Latex,
  cam/.style={draw=black!75, fill=white, thick, minimum width=0.5cm, minimum height=0.28cm, inner sep=0pt},
  cube/.style={draw=black!65, fill={rgb,255:red,165;green,95;blue,200}, minimum size=0.32cm, inner sep=0pt},
  bigcube/.style={draw=black!65, fill={rgb,255:red,165;green,95;blue,200}, minimum size=0.52cm, inner sep=0pt},
  lab/.style={black!80},
  ttl/.style={font=\footnotesize\bfseries, anchor=base west, inner sep=0pt}]
  \newcommand{\patch}[2]{\fill[#2] ($(#1)+(-0.09,-0.15)$) rectangle ($(#1)+(0.09,-0.05)$);}
  \newcommand{\bigpatch}[2]{\fill[#2] ($(#1)+(-0.15,-0.23)$) rectangle ($(#1)+(0.15,-0.06)$);}
  \node[ttl] at (0,6.62) {(a) \Synclane{} scene (top-down)};
  \fill[black!4] (0,0) rectangle (10.4,6.4);
  \fill[black!50] (1.0,2.75) rectangle (7.0,3.0);
  \node[anchor=north west, lab] at (1.0,2.73) {wall};
  \node[anchor=south west, lab] at (0.08,0.05) {front of the wall};
  \node[anchor=south west, lab, inner sep=1pt] at (0.08,3.03) {behind the wall};
  \draw[xtiming, thick, rounded corners] (1.5,3.3) rectangle (9.0,6.3);
  \node[xtiming!80!black, anchor=north east, align=right] at (8.95,6.25) {Video 2 sees:\\wall end + behind};
  \draw[black!70, thick, rounded corners] (4.2,0.3) rectangle (8.6,3.5);
  \node[lab, anchor=south west] at (4.25,0.33) {Video 1 sees: patches, departures};
  \node[cube] (c1) at (5.4,1.05) {}; \patch{c1}{cyan}
  \node[cube] (c2) at (5.4,1.8) {};  \patch{c2}{yellow!85!black}
  \draw[->, very thick, black!70, rounded corners=7pt] (5.75,1.42) -- (8.0,1.42) -- (8.0,4.05) -- (6.6,4.05);
  \node[anchor=west, lab, align=left] at (8.65,1.42) {one lane,\\single file};
  \fill[xtiming, opacity=0.22] (8.0,3.4) ellipse (0.5cm and 0.38cm);
  \draw[xtiming!80!black, thick] (8.0,3.4) ellipse (0.5cm and 0.38cm);
  \draw[xtiming!80!black, thick] (8.5,3.4) -- (9.12,3.4);
  \node[anchor=west, xtiming!75!black, align=left, font=\scriptsize\bfseries, inner sep=1pt] at (9.12,3.4) {both videos\\see the cubes\\here at the\\same moment};
  \node[cube, draw=black!60, dashed, fill=white] (p1) at (4.3,4.6) {};
  \node[cube, draw=black!60, dashed, fill=white] (p2) at (5.4,4.85) {};
  \draw[->, thick, black!60, dashed] (6.55,4.08) -- (p1.east);
  \draw[->, thick, black!60, dashed] (6.55,4.08) -- (p2.south east);
  \node[anchor=south, lab] at (4.85,5.1) {parking spots (random order)};
  \fill[red!65!black] (2.4,4.9) circle (0.17);
  \draw[->, thick, red!65!black] (p1.west) -- (2.62,4.86);
  \node[anchor=south, red!65!black, font=\scriptsize\bfseries] at (2.4,5.1) {event: strike};
  \node[cam] (v1cam) at (6.3,0.0) {};
  \node[anchor=west, lab] at (v1cam.east) {Video-1 camera};
  \draw[->, black!70, thick] (6.3,0.14) -- (6.3,0.42);
  \node[cam] (v2cam) at (5.2,6.72) {};
  \node[anchor=west, lab] at (v2cam.east) {Video-2 camera};
  \draw[->, black!70, thick] (5.2,6.58) -- (5.2,6.18);
  \node[cam] (tcam) at (0.6,4.75) {};
  \node[anchor=north, lab] at (tcam.south) {target camera};
  \draw[->, black!70, thick] (0.88,4.78) -- (2.18,4.88);
  \node[ttl] at (10.8,6.62) {(b) Layout};
  \node[anchor=east, lab] at (12.15,5.92) {Video 1};
  \node[anchor=east, lab] at (12.15,4.97) {Video 2};
  \draw[black!65, thick, rounded corners=1.5pt, fill=black!4] (12.25,5.57) rectangle (14.65,6.27);
  \draw[black!65, thick, rounded corners=1.5pt, fill=black!4] (12.25,4.62) rectangle (14.65,5.32);
  \node[cube] (l1) at (12.85,5.97) {}; \patch{l1}{cyan}
  \node[cube] (l2) at (13.85,5.97) {}; \patch{l2}{yellow!85!black}
  \node[cube] (m1) at (12.85,4.97) {};
  \node[cube] (m2) at (13.85,4.97) {};
  \fill[red!65!black] (14.38,4.97) circle (0.11);
  \draw[->, thick, red!65!black] (m2.east) -- (14.25,4.97);
  \draw[xlayout, thick, dashed] (l1.south) -- (m1.north);
  \draw[xlayout, thick, dashed] (l2.south) -- (m2.north);
  \node[anchor=west, align=left, xlayout!85!black] at (14.75,5.45) {same arrangement\\in both views:\\identity linked\\by position};
  \node[ttl] at (10.8,4.12) {(c) One scene: a square of 4 cells};
  \node[anchor=east, lab] at (12.8,3.62) {Video-2 actor:};
  \node[lab] at (13.4,3.62) {$b{=}0$}; \node[lab] at (14.5,3.62) {$b{=}1$};
  \node[anchor=east, lab] at (12.8,2.95) {Video-1 cues $a$};
  \node[anchor=east, lab] at (12.8,1.85) {Video-1 cues $\bar a$};
  \foreach \cx/\cy/\pc in {13.4/2.95/cyan, 14.5/2.95/yellow!85!black, 13.4/1.85/yellow!85!black, 14.5/1.85/cyan} {
    \draw[black!55, fill=white] (\cx-0.46,\cy-0.46) rectangle (\cx+0.46,\cy+0.46);
    \node[bigcube] (q) at (\cx,\cy+0.05) {}; \bigpatch{q}{\pc}
  }
  \draw[cvprblue, thick, rounded corners=2pt] (12.87,1.32) rectangle (15.03,2.38);
  \node[anchor=north, cvprblue, align=center] at (13.95,1.27) {pair: one row (same Video 1)};
  \draw[<->, thick, xtiming!80!black] (15.08,2.95) to[out=0, in=0, looseness=1.4] (15.08,1.85);
  \node[anchor=west, xtiming!80!black, align=left] at (15.5,2.4) {Video-1\\siblings};
  \foreach \cx in {16.15,16.95} {
    \draw[black!55, fill=white] (\cx-0.36,0.84) rectangle (\cx+0.36,1.56);
    \node[cube] (q) at (\cx,1.23) {}; \patch{q}{cyan}
  }
  \node[lab] at (16.15,1.76) {$V^2$}; \node[lab] at (16.95,1.76) {$V^{2\prime}$};
  \node[anchor=north, align=center, lab] at (16.55,0.78) {nuisance pair:\\same actor,\\Video 2 re-timed};
\end{tikzpicture}


==> figures/panoptic_bars.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=0.6\linewidth,
  ybar=1.5pt, bar width=10pt,
  xmin=0.45, xmax=3.55, ymin=0, ymax=100, enlarge y limits={upper,value=0.02},
  xtick={1,2,3}, xticklabels={correct binding,position-tolerant,natural},
  ytick={0,25,50,75,100}, ylabel={\% (5k updates)},
  label style={font=\footnotesize}, tick label style={font=\scriptsize},
  x tick label style={font=\footnotesize},
  axis line style={gray!60}, tick style={gray!60}, ymajorgrids, grid style={gray!20},
  major x tick style={draw=none},
  axis x line*=bottom, axis y line*=left, clip=false,
  nodes near coords, nodes near coords style={font=\scriptsize, rotate=90, anchor=west, inner sep=1.5pt, /pgf/number format/.cd, fixed, fixed zerofill, precision=1},
  legend style={font=\scriptsize, draw=none, fill=none, at={(0.5,1.03)}, anchor=south, column sep=4pt, cells={anchor=west}},
  legend columns=2, legend image code/.code={\draw[#1, draw=none] (0cm,-0.08cm) rectangle (0.24cm,0.12cm);},
]
\addplot[fill=xord, draw=none] coordinates {(1,23.0) (2,59.7) (3,56.1)};
\addlegendentry{ordinary}
\addplot[fill=xreweight, draw=none] coordinates {(1,44.6) (2,70.6) (3,74.7)};
\addlegendentry{Min-SNR}
\addplot[fill=xreweight!40, draw=none] coordinates {(1,60.5) (2,72.1) (3,74.4)};
\addlegendentry{Min-SNR$^\dagger$ (control)}
\addplot[fill=xswap, draw=none] coordinates {(1,70.7) (2,76.0) (3,79.1)};
\addlegendentry{swap + Min-SNR$^\dagger$}
\end{axis}
\end{tikzpicture}


==> figures/panoptic_split.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=0.36\linewidth,
  ybar=0pt, bar width=22pt, bar shift=0pt,
  xmin=0.4, xmax=4.6, ymin=0, ymax=100, enlarge y limits={upper,value=0.02},
  xtick={1,2,3,4}, xticklabels={ordinary,swap,Min-SNR,swap + MS},
  ytick={0,25,50,75,100}, ylabel={\% (5k)},
  label style={font=\footnotesize}, tick label style={font=\scriptsize},
  x tick label style={font=\footnotesize, text height=1.5ex, text depth=.25ex},
  axis line style={gray!60}, tick style={gray!60}, ymajorgrids, grid style={gray!20},
  major x tick style={draw=none},
  axis x line*=bottom, axis y line*=left, clip=false,
  nodes near coords, nodes near coords style={font=\scriptsize, /pgf/number format/.cd, fixed, fixed zerofill, precision=1},
]
\addplot[fill=xord, draw=none] coordinates {(1,15.9)};
\addplot[fill=xswap!45, draw=none] coordinates {(2,25.4)};
\addplot[fill=xreweight, draw=none] coordinates {(3,35.4)};
\addplot[fill=xswap, draw=none] coordinates {(4,40.7)};
\end{axis}
\end{tikzpicture}


==> figures/probe_style.tex <==
\pgfplotsset{probeaxis/.style={
  width=\linewidth, xmin=1.8, xmax=90, ymin=0, ymax=100,
  xtick={2,5,10,20,40,80}, xticklabels={2,5,10,20,40,80},
  yticklabel={\pgfmathprintnumber{\tick}\%},
  label style={font=\footnotesize}, tick label style={font=\scriptsize},
  axis line style={gray!60}, tick style={gray!60}, ymajorgrids, grid style={gray!20},
  axis x line*=bottom, axis y line*=left,
  title style={font=\footnotesize, at={(0,1)}, anchor=south west, yshift=-2pt, xshift=-14pt},
  legend style={font=\scriptsize, draw=none, fill=none, row sep=-2pt, inner sep=1pt}, legend cell align=left}}


==> figures/teaser_mechanism.tex <==
\begin{tikzpicture}[>=latex, font=\scriptsize,
  img/.style={inner sep=0pt, draw=gray!50, line width=0.3pt},
  lab/.style={font=\scriptsize, align=center, inner sep=1pt},
  den/.style={draw=black!70, rounded corners=2pt, fill=gray!8, minimum width=1.0cm, minimum height=0.8cm, align=center},
  ttl/.style={anchor=west, font=\footnotesize, inner sep=0pt}]
\def\imw{1.55cm}
\foreach \xs/\ttl/\yimg/\ylab/\note/\notecol/\frame in {%
  0/{\textbf{Ordinary training:} $y$ already shows the answer}/cell_s1_zoom/{(true patch visible)}/{copying $y$ lowers the loss; Video~1 is not needed}/black!75/gray!50,%
  7.6/{\textbf{\textcolor{xswap}{Noisy-input swap:}} $y$ from the Video-1 sibling}/sibling_s1_zoom/{(sibling's patch)}/{copying $y$ raises the loss; the patch must come from Video~1}/xswap!85!black/xswap} {
  \begin{scope}[xshift=\xs cm]
    \node[ttl] at (-0.78,1.45) {\ttl};
    \node[img, draw=\frame, line width=0.7pt] (y) at (0,0) {\def\ycell{cell_s1_zoom}\edef\ycur{\yimg}\ifx\ycur\ycell\includegraphics[width=\imw]{figures/leak_vis/cell_s1_zoom.png}\else\includegraphics[width=\imw]{figures/leak_vis/sibling_s1_zoom.png}\fi};
    \draw[black!75, dashed, line width=0.45pt] ([xshift=0.11cm,yshift=-0.10cm]y.center) circle (0.21cm);
    \node[lab, below=1pt of y] {noisy input $y$\\\ylab};
    \node[den] (d) at (2.25,0) {$D_\theta$};
    \node[lab, text=gray!70!black] (c) at (2.25,1.0) {Video 1, Video 2};
    \draw[->, gray!70] (c.south) -- (d.north);
    \node[img] (z) at (4.5,0) {\includegraphics[width=\imw]{figures/leak_vis/cell_clean_zoom.png}};
    \node[lab, below=1pt of z] {regression target $z$\\(true patch)};
    \draw[->, line width=0.6pt] (y.east) -- (d.west);
    \draw[->, line width=0.6pt] (d.east) -- (z.west);
    \node[lab, text=\notecol, text width=2.5cm] at (2.25,-0.95) {\note};
  \end{scope}
}
\draw[gray!40, line width=0.4pt] (6.55,-1.35) -- (6.55,1.55);
\end{tikzpicture}

